Wave-particle interactions in quantum plasmas

Wave-particle interaction (WPI) is one of the most fundamental processes in plasma physics in which one most prominent example is the Landau damping. Owing to its excellent energy-exchange mechanism, the WPI has gained increasing interest not only from theoretical points of view but also its many important applications including plasma heating and plasma acceleration. In this review work, we present theoretical backgrounds of linear and nonlinear wave-particle interactions in quantum plasmas. Specifically, we focus on the wave-particle interactions for homogeneous plasma waves (i.e., waves with infinite extent rather than a localized pulse) as well as for propagating electrostatic waves in the weak and strong quantum regimes to demonstrate the modifications of several classical features including those associated with resonant and trapped particles. Finally, the future perspectives of WPI in quantum plasmas are presented.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

